Dimesonic states with the heavy-light flavour mesons

In this work, we have calculated the mass spectra and decay properties of dimesonic states in the variational scheme. The inter-mesonic interaction considered as the Hellmann potential and One Pion Exchange potential. The mass spectra of the $D\overline{D^{*}}$, $D^{*}\overline{D^{*}}$, $D\overline{B^{*}}$, $B^{*}\overline{D}$, $B\overline{B^{*}}$, $B^{*}\overline{B^{*}}$ bound states are calculated. The states X(3872), $X_{2c}(4013)$, $Z_{b}(10610)/X_{b}$ and $Z_{b}(10650)/X_{b2}$ are compared with $D\overline{D^{*}}$, $D^{*}\overline{D^{*}}$, $B\overline{B^{*}}$ and $B^{*}\overline{B^{*}}$ dimesonic bound states. {\bf To probe the molecular structure of the compared states, we have calculated the decay properties sensitive to their long and short distance structure of the hadronic molecule. The radiative decay for the state X(3872) into $J/\psi \gamma$ and $\psi(2S) \gamma$ have been calculated and the ratio is found to be ten times lesser than the experimental value whereas the other decay modes are comparable with other theoretical and experimental results. This results restrict us to assigned the pure molecular structure to the X(3872). But, Our results suggests that the compared states are close to the molecular structure or have dominant molecular component in their wave function. Apart from these, the other calculated mass spectra of dimesonic states are predicted and for such bound states, the experimental search are suggested.}

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

